ReCAT: Remember, Count, and Time: Structured Recurrent Memory for Robot Manipulation

Memory-dependent manipulation requires robots to make decisions using information that is no longer available to their current sensors, such as recalling an earlier visual cue, tracking task progress, counting repeated events, or estimating elapsed time. We present ReCAT, a language-conditioned policy with structured recurrent memory. An instruction-conditioned encoder forms features from the current observation. A recurrent memory integrates the observation stream through Mamba-2 layers and one causal attention layer. A flow-matching Transformer decoder reads the current and the historical representation through separate cross-attention in every block. ReCAT reaches 95.3\% average success on LIBERO and 62.4\% on RMBench, with the best or tied-best result on six of nine tasks. On three real-robot tasks probing spatial recall, event counting, and interval timing, the best ReCAT variant reaches 66.7\% average success, against 8.3\% for the strongest short-history baseline. Controlled comparisons within ReCAT show that the observation encoder and every-block memory conditioning are needed for this performance. They also show that update rules developed for efficient sequence modeling behave differently as robot memory: additive updates have the highest observed success on counting and timing, and delta-rule updates on spatial recall. Project website is at https://intuitive-robots.github.io/ReCAT

==> figures/capacity_stages.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[paperaxis,
        width=\columnwidth,
        height=3.4cm,
        xmode=log,
        log basis x={2},
        xtick={32,64,128,256},
        xticklabels={32,64,128,256},
        xlabel={Memory state width $d_{\mathrm{state}}$},
        ylabel={Success (\%)},
        xmin=26,
        xmax=315,
        enlarge x limits=false,
    ]
    % Add the 2-layer results available at each width
    \addplot[cbBlue, line width=1pt, mark=*, mark size=2pt]
        coordinates {
            % (32,...)
            % (64,...)
            % (128,...)
            (256,65)
        };
    \addlegendentry{2 layers}

    % Add the 6-layer results available at each width
    \addplot[cbOrange, line width=1pt, mark=square*, mark size=2pt, dashed]
        coordinates {
            % (32,...)
            % (64,...)
            (128,85)
            % (256,...)
        };
    \addlegendentry{6 layers}
    \end{axis}
    \end{tikzpicture}
    \caption{\textbf{Effect of memory capacity on \textsc{Plant}.}
    Task success for different recurrent-state widths and memory depths.}
    \label{fig:scaling}
\end{figure}

==> figures/integration_combined.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table V and its companion figure, side by side in one full-width row.
% Both keep independent captions/numbers via \captionof (caption package),
% so \ref{tab:mem_integration} and \ref{fig:integration_progress} are
% unaffected. Sized with \linewidth throughout, not \textwidth/\columnwidth --
% both are minipage-relative inside a figure*, and \textwidth/\columnwidth
% would silently measure the outer page instead of the minipage.
%
% Data, palette, and the interpretive-call notes (fake-scoop convention, the
% Alternating/Last block placeholders, the "Late fusion" vs "Last block"
% naming warning) are UNCHANGED from the previous separate table and figure;
% see git history for that reasoning if it needs revisiting. Only the layout
% changed here.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[t]
    \centering
    \begin{minipage}[c]{0.33\linewidth}
        \centering
        \footnotesize
        \setlength{\tabcolsep}{3pt}
        \renewcommand{\arraystretch}{1.0}
        \resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
        \begin{tabular}{@{} l c c c >{\columncolor{oursblue}}c @{}}
            \toprule
            Integration & Sponge & Plant & Pot timer & Avg. \\
            \midrule
            Ours, cross-attention & 20          & \textbf{85} & \textbf{95} & \textbf{66.7} \\
            Late fusion           & \textbf{25} & 0           & 90          & 38.3 \\
            AdaLN                 & 0           & 5           & 90          & 31.7 \\
            Scale                 & 0           & 10          & 75          & 28.3 \\
            Dropout               & 0           & 0           & 60          & 20.0 \\
            Gate                  & 0           & 5           & 20          & 8.3 \\
            \bottomrule
        \end{tabular}%
        }
        \captionof{table}{Memory integration mechanism}
        \label{tab:mem_integration}
    \end{minipage}%
    \hfill
    \begin{minipage}[c]{0.65\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={group size=3 by 1, horizontal sep=0.4cm},
            lineaxis, width=0.40\linewidth, height=3.3cm,
        ]

        % ---------------- plant ----------------
        \nextgroupplot[title={\scriptsize\textsc{plant}},
                       symbolic x coords={Scoop 1,Scoop 2,Flower}, xtick=data,
                       ylabel={\scriptsize Reach.\ stage (\%)},
                       xticklabel style={rotate=40, anchor=north east, inner sep=1pt},
                       legend to name=intlegend, legend columns=2]
        \finalstageband
        \addplot[oursLight, mark=star]                       coordinates {(Scoop 1,100) (Scoop 2,100) (Flower,85)};
        \addlegendentry{\tiny Ours, cross-attn.}
        \addplot[cbBlue,  mark=square*]                      coordinates {(Scoop 1,0) (Scoop 2,0) (Flower,0)};
        \addlegendentry{\tiny Late fusion}
        \addplot[cbGreen, mark=triangle*]                    coordinates {(Scoop 1,50) (Scoop 2,15) (Flower,5)};
        \addlegendentry{\tiny AdaLN}
        \addplot[cPurple, mark=diamond*]                     coordinates {(Scoop 1,25) (Scoop 2,25) (Flower,10)};
        \addlegendentry{\tiny Scale}
        \addplot[cbSky,   mark=*]                            coordinates {(Scoop 1,15) (Scoop 2,10) (Flower,0)};
        \addlegendentry{\tiny Dropout}
        \addplot[cbBlue,  mark=pentagon*, densely dotted]    coordinates {(Scoop 1,40) (Scoop 2,5) (Flower,30)};
        \addlegendentry{\tiny Gate}
        \addplot[cbGreen, mark=x, dashed, opacity=0.35]      coordinates {(Scoop 1,0) (Scoop 2,0) (Flower,0)};
        \addlegendentry{\tiny Alternating}
        \addplot[cPurple, mark=+, dashed, opacity=0.35]      coordinates {(Scoop 1,0) (Scoop 2,0) (Flower,0)};
        \addlegendentry{\tiny Last block}

        % ---------------- pot timer ----------------
        \nextgroupplot[title={\scriptsize\textsc{pot timer}},
                       symbolic x coords={Pot on stove,Wait,Pepper in}, xtick=data,
                       xticklabel style={rotate=40, anchor=north east, inner sep=1pt}]
        \finalstageband
        \addplot[oursLight, mark=star]                    coordinates {(Pot on stove,100) (Wait,100) (Pepper in,95)};
        \addplot[cbBlue,  mark=square*]                   coordinates {(Pot on stove,90) (Wait,90) (Pepper in,90)};
        \addplot[cbGreen, mark=triangle*]                 coordinates {(Pot on stove,100) (Wait,100) (Pepper in,90)};
        \addplot[cPurple, mark=diamond*]                  coordinates {(Pot on stove,80) (Wait,80) (Pepper in,75)};
        \addplot[cbSky,   mark=*]                         coordinates {(Pot on stove,90) (Wait,90) (Pepper in,60)};
        \addplot[cbBlue,  mark=pentagon*, densely dotted] coordinates {(Pot on stove,50) (Wait,50) (Pepper in,20)};
        \addplot[cbGreen, mark=x, dashed, opacity=0.35]   coordinates {(Pot on stove,0) (Wait,0) (Pepper in,0)};
        \addplot[cPurple, mark=+, dashed, opacity=0.35]   coordinates {(Pot on stove,0) (Wait,0) (Pepper in,0)};

        % ---------------- sponge ----------------
        \nextgroupplot[title={\scriptsize\textsc{sponge}},
                       symbolic x coords={On plate,Lift,Returned}, xtick=data,
                       xticklabel style={rotate=40, anchor=north east, inner sep=1pt}]
        \finalstageband
        \addplot[oursLight, mark=star]                    coordinates {(On plate,20) (Lift,20) (Returned,20)};
        \addplot[cbBlue,  mark=square*]                   coordinates {(On plate,70) (Lift,70) (Returned,25)};
        \addplot[cbGreen, mark=triangle*]                 coordinates {(On plate,25) (Lift,15) (Returned,0)};
        \addplot[cPurple, mark=diamond*]                  coordinates {(On plate,40) (Lift,40) (Returned,0)};
        \addplot[cbSky,   mark=*]                         coordinates {(On plate,20) (Lift,20) (Returned,0)};
        \addplot[cbBlue,  mark=pentagon*, densely dotted] coordinates {(On plate,20) (Lift,20) (Returned,0)};
        \addplot[cbGreen, mark=x, densely dotted]         coordinates {(On plate,40) (Lift,35) (Returned,0)};
        \addplot[cPurple, mark=+, densely dotted]         coordinates {(On plate,25) (Lift,20) (Returned,0)};

        \end{groupplot}
        \node at ($(group c2r1.north)+(0,1.35cm)$) {\pgfplotslegendfromname{intlegend}};
        \end{tikzpicture}
        \captionof{figure}{Memory integration (RQ4, Table~\ref{tab:mem_integration})
        stage-wise. \textsc{ours} is separate cross-attention (same run as
        Fig.~\ref{fig:stage_progress}).
        Alternating/Last block (faint) are sponge-only placeholders. On
        \textsc{plant}, Gate rises into the final-stage band after dipping:
        five rollouts finish after one scoop, the same skip-the-middle
        shortcut seen elsewhere in this study.}
        \label{fig:integration_progress}
    \end{minipage}
\end{figure*}


==> figures/interventions.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[paperbar,
        symbolic x coords={Sponge,Plant,Pot timer},
        xtick=data,
    ]
    \addplot[fill=cbBlue,   draw=none] coordinates {(Sponge,0) (Plant,0) (Pot timer,0)};
    \addlegendentry{Unmodified}
    \addplot[fill=cbOrange, draw=none] coordinates {(Sponge,0) (Plant,0) (Pot timer,0)};
    \addlegendentry{Zeroed}
    \addplot[fill=cbGreen,  draw=none] coordinates {(Sponge,0) (Plant,0) (Pot timer,0)};
    \addlegendentry{Frozen at $t{=}0$}
    \addplot[fill=cbRed,    draw=none] coordinates {(Sponge,0) (Plant,0) (Pot timer,0)};
    \addlegendentry{Previous episode}
    \end{axis}
    \end{tikzpicture}
    \caption{Memory interventions at evaluation. The recurrent state is
    replaced at every step while the recurrence itself keeps advancing, so the
    drop measures how much the policy reads from memory.}
    \label{fig:interventions}
\end{figure}


==> figures/rq3_conditioning.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[paperbar,
        symbolic x coords={Sponge,Plant,Pot timer},
        xtick=data,
    ]
    \addplot[fill=cbBlue,   draw=none] coordinates {(Sponge,0) (Plant,0) (Pot timer,0)};
    \addlegendentry{Separate, AdaLN}
    \addplot[fill=cbOrange, draw=none] coordinates {(Sponge,0) (Plant,0) (Pot timer,0)};
    \addlegendentry{Separate, input only}
    \addplot[fill=cbGreen,  draw=none] coordinates {(Sponge,0) (Plant,0) (Pot timer,0)};
    \addlegendentry{Fused, AdaLN}
    \addplot[fill=cbRed,    draw=none] coordinates {(Sponge,0) (Plant,0) (Pot timer,0)};
    \addlegendentry{Fused, input only}
    \end{axis}
    \end{tikzpicture}
    \caption{Action-head conditioning (RQ3). Separate versus fused
    cross-attention over the current and history context, and flow time
    injected per block versus once at the input.}
    \label{fig:rq3}
\end{figure}


==> figures/scaling.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[paperaxis,
        width=0.4\columnwidth,
        height=1.0cm,
        scale only axis,
        font=\scriptsize,
        xmode=log,
        log basis x={2},
        xtick={32,64,128,256},
        xticklabels={32,64,128,256},
        xlabel={State width $d_{\mathrm{state}}$},
        xlabel style={font=\scriptsize},
        tick label style={font=\scriptsize},
        xmin=26,
        xmax=315,
        enlarge x limits=false,
        nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}\%},
        every node near coord/.append style={
            font=\scriptsize,
            yshift=1pt
        },
    ]
    \addplot[
        cbOrange,
        line width=0.8pt,
        mark=square*,
        mark size=1.7pt
    ] coordinates {
        % Add the remaining measured values:
        % (32,VALUE)
        % (64,VALUE)
        (128,85)
        % (256,VALUE)
    };
    \end{axis}
    \end{tikzpicture}
    \vspace{-1mm}
    \caption{Success on \textsc{Plant} across memory-state widths with depth fixed to six layers.}
    \label{fig:scaling}
\end{figure}

==> figures/stage_progress.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Stage-wise progress, task-progression line form: one line per method,
% connecting the percentage of 20 rollouts reaching stage 1/2/3.
%
% NOTE: values are NOT a strict funnel. A policy can reach a later stage
% without passing an earlier one -- on pot timer a rollout that skips the
% wait completes the task, scoring on S3 while S2 stays 0. A line that goes
% back UP is a real result (the shortcut the task is designed to expose),
% not a plotting error -- do not "fix" it.
%
% GMP and SeedPolicy are wired in with a dashed, low-opacity placeholder line
% at 0 until real numbers land; swap the coordinates in, then drop
% `dashed, opacity=0.35` from those two \addplot options.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=3 by 1, horizontal sep=0.6cm},
        lineaxis,
    ]

    % ---------------- plant ----------------
    \nextgroupplot[title={\scriptsize\textsc{plant}},
                   symbolic x coords={Scoop 1,Scoop 2,Flower}, xtick=data,
                   ylabel={Rollouts reaching stage (\%)},
                   legend to name=stagelegend, legend columns=4]
    \finalstageband
    \addplot[cbSky,   mark=*]        coordinates {(Scoop 1,25) (Scoop 2,10) (Flower,0)};
    \addlegendentry{Diffusion policy + history}
    \addplot[cbBlue,  mark=square*]  coordinates {(Scoop 1,95) (Scoop 2,95) (Flower,10)};
    \addlegendentry{X-VLA + history}
    \addplot[cbGreen, mark=triangle*] coordinates {(Scoop 1,100) (Scoop 2,30) (Flower,90)};
    \addlegendentry{Gated Memory Policy}
    \addplot[cPurple, mark=diamond*, dashed, opacity=0.35]  coordinates {(Scoop 1,0) (Scoop 2,0) (Flower,0)};
    \addlegendentry{SeedPolicy}
    \addplot[oursLight, mark=star]     coordinates {(Scoop 1,100) (Scoop 2,100) (Flower,85)};
    \addlegendentry{Ours, Mamba-2}
    \addplot[oursMed,   mark=pentagon*] coordinates {(Scoop 1,95) (Scoop 2,95) (Flower,90)};
    \addlegendentry{Ours, Mamba-3}
    \addplot[oursDark,  mark=x]         coordinates {(Scoop 1,70) (Scoop 2,70) (Flower,20)};
    \addlegendentry{Ours, Gated DeltaNet 2}

    % ---------------- pot timer ----------------
    % DP and X-VLA reach S3 with S2 near zero: rollouts that finished by
    % skipping the wait. Both lines dip and then rise -- read literally.
    \nextgroupplot[title={\scriptsize\textsc{pot timer}},
                   symbolic x coords={Pot on stove,Wait,Pepper in}, xtick=data,
                   xlabel={Stage}]
    \finalstageband
    \addplot[cbSky,   mark=*]        coordinates {(Pot on stove,100) (Wait,0) (Pepper in,25)};
    \addplot[cbBlue,  mark=square*]  coordinates {(Pot on stove,100) (Wait,5) (Pepper in,40)};
    \addplot[cbGreen, mark=triangle*] coordinates {(Pot on stove,95) (Wait,5) (Pepper in,35)};
    \addplot[cPurple, mark=diamond*, dashed, opacity=0.35]  coordinates {(Pot on stove,0) (Wait,0) (Pepper in,0)};
    \addplot[oursLight, mark=star]      coordinates {(Pot on stove,100) (Wait,100) (Pepper in,95)};
    \addplot[oursMed,   mark=pentagon*] coordinates {(Pot on stove,100) (Wait,100) (Pepper in,100)};
    \addplot[oursDark,  mark=x]         coordinates {(Pot on stove,100) (Wait,100) (Pepper in,90)};

    % ---------------- sponge ----------------
    \nextgroupplot[title={\scriptsize\textsc{sponge}},
                   symbolic x coords={On plate,Lift,Returned}, xtick=data]
    \finalstageband
    \addplot[cbSky,   mark=*]        coordinates {(On plate,15) (Lift,15) (Returned,0)};
    \addplot[cbBlue,  mark=square*]  coordinates {(On plate,75) (Lift,75) (Returned,10)};
    \addplot[cbGreen, mark=triangle*] coordinates {(On plate,50) (Lift,50) (Returned,0)};
    \addplot[cPurple, mark=diamond*, dashed, opacity=0.35]  coordinates {(On plate,0) (Lift,0) (Returned,0)};
    \addplot[oursLight, mark=star]      coordinates {(On plate,20) (Lift,20) (Returned,20)};
    \addplot[oursMed,   mark=pentagon*] coordinates {(On plate,0) (Lift,0) (Returned,0)};
    \addplot[oursDark,  mark=x]         coordinates {(On plate,40) (Lift,40) (Returned,40)};

    \end{groupplot}
    \node at ($(group c2r1.north)+(0,0.85cm)$) {\pgfplotslegendfromname{stagelegend}};
    \end{tikzpicture}
\caption{\textbf{Stage-wise progress on the real-robot tasks.} }
% Each curve reports the percentage of 20 rollouts reaching each task stage; the shaded region marks the final stage. A rise after an intermediate drop indicates that the policy skipped a required stage. Current-observation baselines, which achieve 0\% success, are omitted and reported in Table~\ref{tab:real_main}. Gated Memory Policy shows the sharpest version of this pattern: on \textsc{plant} it completes the second scoop in only 30\% of rollouts but reaches the flower stage in 90\%, since 13 of 20 rollouts plant after a single scoop; on \textsc{pot timer} several rollouts wait a random, incorrect interval and still finish the task, so its wait stage (5\%) trails its final stage (35\%) by the same margin.

    \label{fig:stage_progress}
\end{figure*}

